Conformal uniformization of planar packings by disk packings

A Sierpi\'nski packing in the $2$-sphere is a countable collection of disjoint, non-separating continua with diameters shrinking to zero. We show that any Sierpi\'nski packing by continua whose diameters are square-summable can be uniformized by a disk packing with a packing-conformal map, a notion that generalizes conformality in open sets. Being special cases of Sierpi\'nski packings, Sierpi\'nski carpets and some domains and can be uniformized by disk packings as well. As a corollary of the main result, the conformal loop ensemble (CLE) carpets can be uniformized conformally by disk packings, answering a question of Rohde-Werness.

==> branches.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=.4]
\clip(-9.749387336930544,-3.1520101085991366) rectangle (7.380590123625433,8.705103476538477);

\draw [line width=.5pt] (-0.66,6.46) circle (0.6082762530298222cm);
\draw [line width=.5pt] (-3.,6.) circle (0.6977105417004965cm);
\draw [line width=.5pt] (-5.42,4.98) circle (0.68cm);
\draw [line width=.5pt] (-6.14,3.2) circle (0.6767569726275451cm);
\draw [line width=.5pt] (-6.64,1.08) circle (0.8099382692526632cm);
\draw [line width=.5pt] (-5.5,-0.42) circle (0.7881624198095211cm);
\draw [line width=.5pt] (-2.62,-1.34) circle (0.54cm);
\draw [line width=.5pt] (-0.52,-1.44) circle (0.590592922409336cm);
\draw [line width=.5pt] (0.68,-0.08) circle (0.5249761899362675cm);
\draw [line width=.5pt] (1.32,2.68) circle (0.39849717690342545cm);
\draw [line width=.5pt] (1.36,1.12) circle (0.32984845004941266cm);



\draw[line width=2pt] plot [smooth, tension=1] coordinates {(-2,5) (-1.9,5.5) (-1.5, 6) (-2.2, 6.5) (-2, 7) (-2.1, 7.5) };
\draw[line width=2pt] plot [smooth, tension=1] coordinates { (-2, 7) (-1.8, 7.3) (-1.6, 7.5) };

\draw[line width=2pt] plot [smooth, tension=.5] coordinates {(-3,0) (-4,-.4) (-4.1, -1.2) (-4,-1.5) (-4.3, -2) (-4.2, -2.2) (-4.6, -2.7) };

\draw[line width=2pt] plot [smooth, tension=.5] coordinates {(-4,-1.5) (-3.5, -2) (-3.3, -2.5)};

\draw [line width=2.pt, pattern={Lines[distance=.8mm,angle=135,line width=0.2mm]}] (-0.4499616728935725,4.487547908883034) circle (0.6360159948182594cm);

\draw [fill=white, line width=.5pt] (-2.2,2.3) circle (2.8014282071829006cm);

\draw [fill=white, line width=2.pt] (-4.08,-1.48) ellipse (0.34cm and .7cm);
\draw [ line width=2.pt, pattern={Lines[distance=.8mm,angle=135,line width=0.2mm]}] (-4.08,-1.48) ellipse (0.34cm and .7cm);


\node at (-2.2,2.3) {$p_i$};
\end{tikzpicture}

==> component.tikz <==
\begin{tikzpicture}
	\clip (0,1) rectangle (7,7);
	
	\draw[fill=black!10] (3.53,3.53) circle (2cm);	
	\node at (4.65,4.9) {$V$};	
		
	\draw[fill=white] (0,0) circle (5cm);	
	\draw[pattern={Lines[distance=2mm,angle=135,line width=0.1mm]}, pattern color=black!30] (0,0) circle (5cm) ;
	\node[anchor=south west] at (2,2) {$p$};
	
	

	\draw (3,5.45) circle (0.5cm);
	\draw (3,5.45) circle (1cm);
	\fill (3,5.45) circle (1pt) node[anchor=south] {$x$};
	\draw[->, dashed] (5, 5.95)  node[anchor=west] {$S(x,r_0/2)$} -- (3.4,5.8);
	\node[anchor=south] at (3,6.45) {$S(x,r)$};
	\fill (2,5.45) circle (1pt) node[anchor=east]{$x'$};


	
	\draw (5.47, 3) circle (0.5cm);
	\draw (5.47, 3) circle (1cm);
	\fill (5.47, 3) circle (1pt) node[anchor=west] {$y$};
	\draw[->, dashed] (6, 4.7)  node[anchor=south] {$S(y,r_0/2)$} -- (5.7,3.5);
	\node[anchor=north] at (5.47, 2) {$S(y,r)$};
	\fill (6.47,3) circle (1pt) node[anchor=west]{$y'$};
	
	
	
	\draw[rounded corners=4mm] (3,4.95)-- ( 3.5, 4) -- (4.3, 4.2)node[anchor=west] {$\gamma$} -- (5.1, 3.35);
	
\end{tikzpicture}

==> graph.tikz <==
\begin{tikzpicture}
	\fill[pattern={Lines[distance=2mm,angle=135,line width=0.1mm]}, pattern color=black!20] (-5.5,1) rectangle (5.5,1.5);
	\node at (0,0) {\includegraphics[scale=1]{graph.pdf}};
			
	\node at (-1,1.5) {$\widehat \C \setminus \br Y$};
	\node at (-1,-1.5) {$\Omega$};
	\node at (5,1.3) {$\partial Y$};
	\node at (5,0.6) {$\partial \Omega$};
	\node at (1.8, 1.2) {$\alpha_n$};
	\node at (1.2, 0) {$V_n$};
	
	
	\fill (1, 0.7) circle (1.3pt) node[anchor=west] {$x_n$};
	\fill (1, 1) circle (1.3pt) node[anchor=south] {$y_n$};
	\fill (0.6, 1) circle (1.3pt) node[anchor=south] {$z_n$};
	\fill (0, 1) circle (1.3pt) node[anchor=south] {$x$};
\end{tikzpicture} 

==> homeomorphism.tikz <==
\begin{tikzpicture}

	\begin{scope}[scale=1.5]
		\draw (1,1) node[anchor=south] {$E$} to[out=-90, in=90] (0,0) to[out=-90,in=90] (-1,-1);
		\draw[rounded corners=10,dashed] (1.5,1.5)-- (1,0) -- (-0.5,-1.5) node[anchor=north] {$H^{-1}(B(w_0,r))$} -- (-1.5,-1)-- (0,1)--cycle;
		
		
		\fill[black] (0,0) circle (0.7pt) node[anchor=west] {$z_0$};
		\draw[line width=2pt, blue] (0,0) circle (1cm);
		\node [anchor=west] at (1,-0.3) {$S(z_0,t)$};		
		\draw [red,line width=1pt,domain=220:270] plot ({cos(\x)}, {sin(\x)});		
		
		\begin{scope}[xshift=-0.4cm, yshift=-1.4cm]
		\draw[decorate,decoration={brace,amplitude=5pt},rotate=164]
(-0.1,-0.4) -- (0.6,-0.5);
		\end{scope}
		
		\node at (-0.6,-1.15) {$\beta_t$};
		
	\end{scope}
	
	\begin{scope}[scale=1.5, xshift=5cm]
		\begin{scope}[xshift=1cm, yshift=-0.9cm]
		\draw[rotate=45, fill=black!7] (2,2) ellipse (1cm and 0.5cm);
		\end{scope}
		\draw[dashed] (0,0) circle (1.8cm);
		\draw[dashed] (0,0) circle (1.2cm);
		\node at (1.4,2.3) {$q_{i_0}$};		
		
		\node[anchor=north] at (0,-1.8) {$S(w_0,r)$};
		\node[anchor=south] at (0,-1.2) {$S(w_0,r_1)$};
		
		\draw[rounded corners=5,red, line width=2pt] (0,0)-- (0.5,0.2) -- (0.5,0.5)-- (0.3, 0.8)-- (0.4, 1.4)-- (0, 1.8);
		
		\begin{scope}
		\clip (0,0) rectangle (0.6,1.15);
		\draw[rounded corners=5,green, line width=1pt] (0,0)-- (0.5,0.2) -- (0.5,0.5)-- (0.3, 0.8) -- (0.4, 1.4)-- (0, 1.8);
		\end{scope}		
		
		\draw[fill] (0,0) circle (0.7pt) node[anchor=east] {$w_0$};
		\draw[fill] (0.36, 1.15) circle (0.7pt);
		\node[anchor=west] at (0.4,0.1) {$H\circ \gamma_t$};
	\end{scope}

\end{tikzpicture}

==> monotone.tikz <==
	\begin{tikzpicture}[scale=.8]
		\draw[fill=black!10] (0,0) circle (2cm);
		\node at (0,0) {$\Omega$};
		\node at (1.5, -1.9) {$\partial U_0$};		
		
		\draw[fill=white] (0,1.5) circle (0.5cm);
		\draw[pattern={Lines[distance=1mm,angle=135,line width=0.1mm], pattern color=red}] (0,1.5) circle (0.5cm);
		\node at(0,1.5) {$U$};
		
		\draw[fill=white] (0.5,1) circle (0.2cm);
		\draw[ pattern={Lines[distance=1mm,angle=135,line width=0.1mm]}] (0.5,1) circle (0.2cm);		
				
		\draw[->] (2.3,0) to [out=30, in=150] (3.7,0);
		\node at (3,0.5) {$f$};
		
		\draw[fill=black!10] (6,0) circle (2cm);
		\node at (6,0) {$D$};
		
		\draw[fill=black] (6,2) circle (1pt);
		\node[anchor=north] at (6,2) {$z$};
	\end{tikzpicture}
